Isometric deformations of wave fronts at non-degenerate singular points

Cuspidal edges and swallowtails are typical non-degenerate singular points on wave fronts in the Euclidean $3$-space. Their first fundamental forms belong to a class of positive semi-definite metrics called "Kossowski metrics". A point where a Kossowski metric is not positive definite is called a singular point or a semi-definite point of the metric. Kossowski proved that real analytic Kossowski metric germs at their non-parabolic singular points(the definition of "non-parabolic singular point" is stated in the introduction here) can be realized as wave front germs (Kossowski's realization theorem). On the other hand, in a previous work with K. Saji, the third and the fourth authors introduced the notion of "coherent tangent bundle". Moreover, the authors, with M. Hasegawa and K. Saji, proved that a Kossowski metric canonically induces an associated coherent tangent bundle. In this paper, we shall explain Kossowski's realization theorem from the viewpoint of coherent tangent bundles. Moreover, as refinements of it, we give a criterion that a given Kossowski metric can be realized as the induced metric of a germ of cuspidal edge (resp. swallowtail or cuspidal cross cap). Several applications of these criteria are given. Also, some remaining problems on isometric deformations of singularities of analytic maps are given at the end of this paper.

==> A2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(4.0000,-20.0000)%
% STR 2 0 3 0 Black White  
% 4 1160 1227 1160 1240 4 400 0 0
% O
\put(11.6000,-12.4000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 1130 387 1130 400 4 0 0 0
% $v$
\put(11.3000,-4.0000){\makebox(0,0)[rt]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 2100 1227 2100 1240 4 0 0 0
% $u$
\put(21.0000,-12.4000){\makebox(0,0)[rt]{$u$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 2000 1200 400
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 400 1200 2000 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1200}%
\special{pa 1933 1180}%
\special{pa 1947 1200}%
\special{pa 1933 1220}%
\special{pa 2000 1200}%
\special{fp}%
% FUNC 3 0 3 0 Black White  
% 9 400 400 2000 2000 1200 1200 1400 1200 1200 1000 400 400 2000 2000 0 2 0 0
% 0
\special{pn 4}%
\special{pa 400 1200}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1650 750 1650 850 5 0 0 0
% $\Sigma$
\put(16.5000,-8.5000){\makebox(0,0){$\Sigma$}}%
% LINE 0 0 3 0 Black White  
% 2 400 1200 1930 1200
% 
\special{pn 35}%
\special{pa 400 1200}%
\special{pa 1920 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1350 1140 1350 1150
% 
\special{pn 8}%
\special{pa 1350 1140}%
\special{pa 1350 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 1150}%
\special{pa 1370 1083}%
\special{pa 1350 1097}%
\special{pa 1330 1083}%
\special{pa 1350 1150}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1550 1150 1350 860 1550 860 1350 1150
% 
\special{pn 8}%
\special{ar 1550 1150 200 290 3.1415927 4.7123890}%
\end{picture}}%


==> A3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(4.0000,-20.0000)%
% STR 2 0 3 0 Black White  
% 4 1160 1227 1160 1240 4 400 0 0
% O
\put(11.6000,-12.4000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 1130 387 1130 400 4 0 0 0
% $v$
\put(11.3000,-4.0000){\makebox(0,0)[rt]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 2100 1227 2100 1240 4 0 0 0
% $u$
\put(21.0000,-12.4000){\makebox(0,0)[rt]{$u$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 2000 1200 400
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 400 1200 2000 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1200}%
\special{pa 1933 1180}%
\special{pa 1947 1200}%
\special{pa 1933 1220}%
\special{pa 2000 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 400 2000 2000 1200 1200 1400 1200 1200 1000 400 400 2000 2000 0 2 0 1 1 0
% y^2/10
\special{pn 25}%
\special{pa 1520 400}%
\special{pa 1496 430}%
\special{pa 1493 435}%
\special{pa 1481 450}%
\special{pa 1478 455}%
\special{pa 1466 470}%
\special{pa 1463 475}%
\special{pa 1459 480}%
\special{pa 1456 485}%
\special{pa 1452 490}%
\special{pa 1449 495}%
\special{pa 1445 500}%
\special{pa 1442 505}%
\special{pa 1438 510}%
\special{pa 1435 515}%
\special{pa 1431 520}%
\special{pa 1428 525}%
\special{pa 1424 530}%
\special{pa 1415 545}%
\special{pa 1411 550}%
\special{pa 1402 565}%
\special{pa 1398 570}%
\special{pa 1362 630}%
\special{pa 1360 635}%
\special{pa 1351 650}%
\special{pa 1349 655}%
\special{pa 1340 670}%
\special{pa 1338 675}%
\special{pa 1335 680}%
\special{pa 1333 685}%
\special{pa 1330 690}%
\special{pa 1328 695}%
\special{pa 1325 700}%
\special{pa 1323 705}%
\special{pa 1320 710}%
\special{pa 1318 715}%
\special{pa 1315 720}%
\special{pa 1313 725}%
\special{pa 1310 730}%
\special{pa 1304 745}%
\special{pa 1301 750}%
\special{pa 1295 765}%
\special{pa 1292 770}%
\special{pa 1268 830}%
\special{pa 1267 835}%
\special{pa 1261 850}%
\special{pa 1260 855}%
\special{pa 1254 870}%
\special{pa 1253 875}%
\special{pa 1251 880}%
\special{pa 1250 885}%
\special{pa 1248 890}%
\special{pa 1247 895}%
\special{pa 1245 900}%
\special{pa 1244 905}%
\special{pa 1242 910}%
\special{pa 1241 915}%
\special{pa 1239 920}%
\special{pa 1238 925}%
\special{pa 1236 930}%
\special{pa 1233 945}%
\special{pa 1231 950}%
\special{pa 1228 965}%
\special{pa 1226 970}%
\special{pa 1214 1030}%
\special{pa 1214 1035}%
\special{pa 1211 1050}%
\special{pa 1211 1055}%
\special{pa 1208 1070}%
\special{pa 1208 1075}%
\special{pa 1207 1080}%
\special{pa 1207 1085}%
\special{pa 1206 1090}%
\special{pa 1206 1095}%
\special{pa 1205 1100}%
\special{pa 1205 1105}%
\special{pa 1204 1110}%
\special{pa 1204 1115}%
\special{pa 1203 1120}%
\special{pa 1203 1125}%
\special{pa 1202 1130}%
\special{pa 1202 1145}%
\special{pa 1201 1150}%
\special{pa 1201 1165}%
\special{pa 1200 1170}%
\special{pa 1200 1230}%
\special{pa 1201 1235}%
\special{pa 1201 1250}%
\special{pa 1202 1255}%
\special{pa 1202 1270}%
\special{pa 1203 1275}%
\special{pa 1203 1280}%
\special{pa 1204 1285}%
\special{pa 1204 1290}%
\special{pa 1205 1295}%
\special{pa 1205 1300}%
\special{pa 1206 1305}%
\special{pa 1206 1310}%
\special{pa 1207 1315}%
\special{pa 1207 1320}%
\special{pa 1208 1325}%
\special{pa 1208 1330}%
\special{pa 1211 1345}%
\special{pa 1211 1350}%
\special{pa 1214 1365}%
\special{pa 1214 1370}%
\special{pa 1226 1430}%
\special{pa 1228 1435}%
\special{pa 1231 1450}%
\special{pa 1233 1455}%
\special{pa 1236 1470}%
\special{pa 1238 1475}%
\special{pa 1239 1480}%
\special{pa 1241 1485}%
\special{pa 1242 1490}%
\special{pa 1244 1495}%
\special{pa 1245 1500}%
\special{pa 1247 1505}%
\special{pa 1248 1510}%
\special{pa 1250 1515}%
\special{pa 1251 1520}%
\special{pa 1253 1525}%
\special{pa 1254 1530}%
\special{pa 1260 1545}%
\special{pa 1261 1550}%
\special{pa 1267 1565}%
\special{pa 1268 1570}%
\special{pa 1292 1630}%
\special{pa 1295 1635}%
\special{pa 1301 1650}%
\special{pa 1304 1655}%
\special{pa 1310 1670}%
\special{pa 1313 1675}%
\special{pa 1315 1680}%
\special{pa 1318 1685}%
\special{pa 1320 1690}%
\special{pa 1323 1695}%
\special{pa 1325 1700}%
\special{pa 1328 1705}%
\special{pa 1330 1710}%
\special{pa 1333 1715}%
\special{pa 1335 1720}%
\special{pa 1338 1725}%
\special{pa 1340 1730}%
\special{pa 1349 1745}%
\special{pa 1351 1750}%
\special{pa 1360 1765}%
\special{pa 1362 1770}%
\special{pa 1398 1830}%
\special{pa 1402 1835}%
\special{pa 1411 1850}%
\special{pa 1415 1855}%
\special{pa 1424 1870}%
\special{pa 1428 1875}%
\special{pa 1431 1880}%
\special{pa 1435 1885}%
\special{pa 1438 1890}%
\special{pa 1442 1895}%
\special{pa 1445 1900}%
\special{pa 1449 1905}%
\special{pa 1452 1910}%
\special{pa 1456 1915}%
\special{pa 1459 1920}%
\special{pa 1463 1925}%
\special{pa 1466 1930}%
\special{pa 1478 1945}%
\special{pa 1481 1950}%
\special{pa 1493 1965}%
\special{pa 1496 1970}%
\special{pa 1520 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 500 1600 600 5 0 0 0
% $\Sigma$
\put(16.0000,-6.0000){\makebox(0,0){$\Sigma$}}%
\end{picture}}%

